The Topology of Randomized Symmetry-Breaking Distributed Computing

Studying distributed computing through the lens of algebraic topology has been the source of many significant breakthroughs during the last two decades, especially in the design of lower bounds or impossibility results for deterministic algorithms. This paper aims at studying randomized synchronous distributed computing through the lens of algebraic topology. We do so by studying the wide class of (input-free) symmetry-breaking tasks, e.g., leader election, in synchronous fault-free anonymous systems. We show that it is possible to redefine solvability of a task "locally", i.e., for each simplex of the protocol complex individually, without requiring any global consistency. However, this approach has a drawback: it eliminates the topological aspect of the computation, since a single facet has a trivial topological structure. To overcome this issue, we introduce a "projection" $\pi$ of both protocol and output complexes, where every simplex $\sigma$ is mapped to a complex $\pi(\sigma)$; the later has a rich structure that replaces the structure we lost by considering one single facet at a time. To show the significance and applicability of our topological approach, we derive necessary and sufficient conditions for solving leader election in synchronous fault-free anonymous shared-memory and message-passing models. In both models, we consider scenarios in which there might be correlations between the random values provided to the nodes. In particular, different parties might have access to the same randomness source so their randomness is not independent but equal. Interestingly, we find that solvability of leader election relates to the number of parties that possess correlated randomness, either directly or via their greatest common divisor, depending on the specific communication model.

==> tikz_O_and_CO.tex <==
%%%% ASSUMING USED as \input  or  \include

%ASSUMES:
%\usepackage{tikz}
\usetikzlibrary {intersections,patterns}


%%% ASSUMING THE FOLLWOING IS ALREADY DEFINED!!
%% defining the new dimensions and parameters
%\newlength{\hatchspread}%
%\newlength{\hatchthickness}%
%\newlength{\hatchshift}%
%\newcommand{\hatchcolor}{}%
%% declaring the keys in tikz
%\tikzset{hatchspread/.code={\setlength{\hatchspread}{#1}},
%         hatchthickness/.code={\setlength{\hatchthickness}{#1}},
%         hatchshift/.code={\setlength{\hatchshift}{#1}},% must be >= 0
%         hatchcolor/.code={\renewcommand{\hatchcolor}{#1}}}%
%% setting the default values
%\tikzset{hatchspread=0.9pt,
%         hatchthickness=0.3pt,
%         hatchshift=0pt,% must be >= 0
%         hatchcolor=black}%
%% declaring the pattern
%\pgfdeclarepatternformonly[\hatchspread,\hatchthickness,\hatchshift,\hatchcolor]% variables
%   {custom north west lines}% name
%   {\pgfqpoint{\dimexpr-2\hatchthickness}{\dimexpr-2\hatchthickness}}% lower left corner
%   {\pgfqpoint{\dimexpr\hatchspread+2\hatchthickness}{\dimexpr\hatchspread+2\hatchthickness}}% upper right corner
%   {\pgfqpoint{\dimexpr\hatchspread}{\dimexpr\hatchspread}}% tile size
%   {% shape description
%    \pgfsetlinewidth{\hatchthickness}
%    \pgfpathmoveto{\pgfqpoint{0pt}{\dimexpr\hatchspread+\hatchshift}}
%    \pgfpathlineto{\pgfqpoint{\dimexpr\hatchspread+0.15pt+\hatchshift}{-0.15pt}}
%    \ifdim \hatchshift > 0pt
%      \pgfpathmoveto{\pgfqpoint{0pt}{\hatchshift}}
%      \pgfpathlineto{\pgfqpoint{\dimexpr0.15pt+\hatchshift}{-0.15pt}}
%    \fi
%    \pgfsetstrokecolor{\hatchcolor}
%%    \pgfsetdash{{1pt}{1pt}}{0pt}% dashing cannot work correctly in all situation this way
%    \pgfusepath{stroke}
%   }%
%%
\begin{tikzpicture}%
%Styles
[pred/.style={circle,draw=red!80,fill=red!80,thick,
 pattern={custom north west lines},hatchcolor=red!80,	%%% custom pattern defined above
inner sep=0pt,minimum size=2mm},
pblack/.style={circle,draw=black,fill=black!80,thick,
inner sep=0pt,minimum size=2mm},
pwhite/.style={circle,draw=black,fill=white,thick,
inner sep=0pt,minimum size=2mm}];

%% Base = 1
%% H = sqrt(3/4) =~ 0.866
%% But start with (lower,left) inner triangle (as 0,0) and move 60 deg.



% Placements
\coordinate (n10) at (0,0)  ;
\coordinate (n20) at (1,0)  ;
\coordinate (n30) at (60:1); 
\path (n20) ++ (60:1) coordinate (n11);
\coordinate (n21) at (120:1);
\coordinate (n31) at (-60:1) ;

% simplices
\filldraw [draw=black,fill=black!50,fill opacity=0.25]   (n10)  -- (n21) -- (n30) -- cycle;
\filldraw [draw=black,fill=black!50,fill opacity=0.25]   (n20)  -- (n30) -- (n11) -- cycle;
\filldraw [draw=black,fill=black!50,fill opacity=0.25]   (n10)  -- (n20) -- (n31) -- cycle ;

% nodes (on top)
\node at (n10)  [pwhite] {}  ;
\node at (n20) [pblack] {} ;
\node at (n30)  [pred] {} ; 
\node at (n11) [pwhite]  {};
\node at (n21) [pblack] {};
\node at (n31)  [pred] {};

{\footnotesize
\node at (barycentric cs:n10=1,n21=1,n30=1)  {$\tau_2$};
\node at (barycentric cs:n20=0.5,n11=0.5,n30=0.5)  {$\tau_1$};
\node at (barycentric cs:n10=0.5,n20=0.5,n31=0.5)  {$\tau_3$};
}


%Labels
\node at (-1.5,-1.5) {$\mathcal{O}_{\mathsf{LE}}$};
{\footnotesize
\node at (n10)  [left,inner sep=5pt] {$(1,0)$}  ;
\node at (n20) [right,inner sep=5pt] {$(2,0)$} ;
\node at (n30)  [above,inner sep=5pt] {$(3,0)$} ; 
\node at (n11) [above,inner sep=5pt]  {$(1,1)$};
\node at (n21) [above,inner sep=5pt] {$(2,1)$};
\node at (n31)  [below,inner sep=5pt] {$(3,1)$};
}
%%% Frame
\draw [rounded corners,ultra thick,black] (-2.3,-2) rectangle (2.5,2.5);
\end{tikzpicture}
%
\qquad\quad
%
\begin{tikzpicture}%
%Styles
[pred/.style={circle,draw=red!80,fill=red!80,thick,
 pattern={custom north west lines},hatchcolor=red!80,	%%% custom pattern defined above
inner sep=0pt,minimum size=2mm},
pblack/.style={circle,draw=black,fill=black!80,thick,
inner sep=0pt,minimum size=2mm},
pwhite/.style={circle,draw=black,fill=white,thick,
inner sep=0pt,minimum size=2mm}];

%% Base = 1
%% H = sqrt(3/4)
%% But start with (lower,left) inner triangle (as 0,0) and move 60 deg.



% Placements
\coordinate (n10) at (0,0)  ;
\coordinate (n20) at (1,0)  ;
\coordinate (n30) at (60:1); 
\path (n20) ++ (60:1) coordinate (n11);
\coordinate (n21) at (120:1);
\coordinate (n31) at (-60:1) ;

% simplices
%\filldraw [draw=black,fill=black!50,fill opacity=0.25]   (n10)  -- (n21) -- (n30) -- cycle;
%\filldraw [draw=black,fill=black!50,fill opacity=0.25]   (n20)  -- (n30) -- (n11) -- cycle;
%\filldraw [draw=black,fill=black!50,fill opacity=0.25]   (n10)  -- (n20) -- (n31) -- cycle ;

%% Inner triangel
\draw[black] (n30) -- (n10) -- (n20) -- cycle;

% nodes (on top)
\node at (n10)  [pwhite] {}  ;
\node at (n20) [pblack] {} ;
\node at (n30)  [pred] {} ; 
\node at (n11) [pwhite]  {};
\node at (n21) [pblack] {};
\node at (n31)  [pred] {};

%{\footnotesize
%\node at (barycentric cs:n10=1,n21=1,n30=1)  {$\tau_2$};
%\node at (barycentric cs:n20=0.5,n11=0.5,n30=0.5)  {$\tau_1$};
%\node at (barycentric cs:n10=0.5,n20=0.5,n31=0.5)  {$\tau_3$};
%}


%Labels
\node at (-1.5,-1.5) {$\pi(\mathcal{O}_{\mathsf{LE}})$};

{\footnotesize
\node at (n10)  [below left,inner sep=5pt] {$(1,0)$}  ;
\node at (n20) [below right,inner sep=5pt] {$(2,0)$} ;
\node at (n30)  [above,inner sep=10pt] {$(3,0)$} ; 
\node at (n11) [above right,inner sep=5pt]  {$(1,1)$};
\node at (n21) [above left,inner sep=5pt] {$(2,1)$};
\node at (n31)  [below,inner sep=8pt] {$(3,1)$};
}



%%% Frame
\draw [rounded corners,ultra thick,black,use as bounding box] (-2.5,-2) rectangle (3,2.5);
%%% USING AS BOUNDING BOX since we have a line going outside

%  Needs to be above the part that goes outside bounding box.




%%% Subcom T_1
%\node (lab-t1) at (2.25,-1) {$\pi(\tau_1)$};
%\coordinate (t1) at (barycentric cs:n20=0.5,n11=0.75,n30=0.5);
\draw[name path=t1edge,thick,draw=red!60,dashed,opacity=0.5] (30:0.866) circle [x radius=0.8cm, y radius=3mm, rotate=-60]; 
\draw[name path=t1node,thick,draw=red!60,dashed,opacity=0.5] (n11) circle [radius=3mm];

%Path outside the frame to the subcomplex
\draw (-5.15,0.75) edge[bend left,very thick,draw=red!60,dashed,-stealth,shorten >=10pt] 
	node [pos=0.35,above,red!60]  {$\pi(\tau_1)$} 
	coordinate [pos=0.65] (cSplit)
	(n30);
\draw (cSplit) edge[bend left=45,very thick,draw=red!60,dashed,-stealth,shorten >=10pt,shorten <=5pt] 
	(n11);

%\path [name path=to-circ]  (lab-t1) -- (t1);
%\draw [name intersections={of=t1circ and to-circ, by=x}]
%	[thick,draw=red!60,dashed,-stealth,shorten >=3pt] (lab-t1) -- (x);
	

\end{tikzpicture}




==> tikz_P.tex <==
%%%% ASSUMING USED as \input  or  \include
%\documentclass{standalone}

%ASSUMES:
%\usepackage{tikz}


\begin{tikzpicture}%
%Styles
[pred/.style={circle,draw=red!80,fill=red!80,thick,
 pattern={custom north west lines},hatchcolor=red!80,	%%% custom pattern defined above
inner sep=0pt,minimum size=2mm},
pblack/.style={circle,draw=black,fill=black!80,thick,
inner sep=0pt,minimum size=2mm},
pwhite/.style={circle,draw=black,fill=white,thick,
inner sep=0pt,minimum size=2mm},
alabel/.style={above,inner sep=5pt},
blabel/.style={below,inner sep=5pt}];



% nodes (t=0)
\draw (-3,3.5)  node  [pwhite] {} node [alabel] {$\bot$} --  (-1,3.5) node [pblack] {}  node [alabel] {$\bot$};

% nodes (t=1)
\draw (4,4)  node  [pwhite] {} node [alabel] {$\bot,0,(\bot)$} --  (6,4) node [pblack] {} node [alabel] {$\bot,0,(\bot)$} --
 (6,3) node [pwhite] {} node [blabel] {$\bot,1,(\bot)$} --  (4,3)  node  [pblack] {} node [blabel] {$\bot,1,(\bot)$} -- cycle;


% t =2
%\node at (1,0) {$k_0 = (\bot,0,(\bot))$, $k_1 = (\bot,1,(\bot))$};
%(w,b) = (0,0)
\begin{scope}[yshift=-3cm]
	\draw (0,2)  node  [pwhite] {} node [alabel] {$k_0,0,(k_0)$} --  (2,2) node [pblack] {} node [alabel] {$k_0,0,(k_0)$} --  (2,1) node [pwhite] {} node [blabel] {$k_0,1,(k_0)$} --  (0,1)  node  [pblack] {} node [blabel] {$k_0,1,(k_0)$} -- cycle;
\end{scope}
%(w,b) = (1,1)
\begin{scope}[yshift=-8cm]
	\draw (0,2)  node  [pwhite] {} node [alabel] {$k_1,0,(k_1)$} --  (2,2) node [pblack] {} node [alabel] {$k_1,0,(k_1)$} --  (2,1) node [pwhite] {} node [blabel] {$k_1,1,(k_1)$} --  (0,1)  node  [pblack] {} node [blabel] {$k_1,1,(k_1)$} -- cycle;
\end{scope}


%(w,b) = (0,1)
\begin{scope}[yshift=-5.5cm, xshift=-4cm]
	\draw (0,2)  node  [pwhite] {} node [alabel] {$k_0,0,(k_1)$} --  (2,2) node [pblack] {} node [alabel] {$k_1,0,(k_0)$} --  (2,1) node [pwhite] {} node [blabel] {$k_0,1,(k_1)$} --  (0,1)  node  [pblack] {} node [blabel] {$k_1,1,(k_0)$} -- cycle;
\end{scope}
%(w,b) = (1,0)
\begin{scope}[yshift=-5.5cm,xshift=4cm]
	\draw (0,2)  node  [pwhite] {} node [alabel] {$k_1,0,(k_0)$} --  (2,2) node [pblack] {} node [alabel] {$k_0,0,(k_1)$} --  (2,1) node [pwhite] {} node [blabel] {$k_1,1,(k_0)$} --  (0,1)  node  [pblack] {} node [blabel] {$k_0,1,(k_1)$} -- cycle;
\end{scope}



%%sep lines
\draw [dashed] (-6,0.75) -- (8.75,0.75);
\draw [dashed] (1.5, 5.25) -- (1.5, 1.5);
%%arrows
\draw [densely dotted,-latex] (4.75,3) to [bend left=15]  (1.5,-5.1);
\draw [densely dotted,-latex] (6,3.5) to [out=0,in=70]  (5,-2.75);


% legend
\node at (-3.5, 5) {$\mathcal{P}(0)$};
\node at (7, 5) {$\mathcal{P}(1)$};
\node at (-3.5, -1) {$\mathcal{P}(2)$};

%%% Frame
%\draw [rounded corners,ultra thick,black] (-2.3,-2) rectangle (2.5,2.5);
\end{tikzpicture}
	



==> tikz_R.tex <==
%%%% ASSUMING USED as \input  or  \include

%ASSUMES:
%\usepackage{tikz}

\usetikzlibrary{3d,perspective}

%%% ASSUMES THE FOLLOWING IS ALREADY DEFINED:
%% defining the new dimensions and parameters
%\newlength{\hatchspread}%
%\newlength{\hatchthickness}%
%\newlength{\hatchshift}%
%\newcommand{\hatchcolor}{}%
%% declaring the keys in tikz
%\tikzset{hatchspread/.code={\setlength{\hatchspread}{#1}},
%         hatchthickness/.code={\setlength{\hatchthickness}{#1}},
%         hatchshift/.code={\setlength{\hatchshift}{#1}},% must be >= 0
%         hatchcolor/.code={\renewcommand{\hatchcolor}{#1}}}%
%% setting the default values
%\tikzset{hatchspread=0.9pt,
%         hatchthickness=0.3pt,
%         hatchshift=0pt,% must be >= 0
%         hatchcolor=black}%
%% declaring the pattern
%\pgfdeclarepatternformonly[\hatchspread,\hatchthickness,\hatchshift,\hatchcolor]% variables
%   {custom north west lines}% name
%   {\pgfqpoint{\dimexpr-2\hatchthickness}{\dimexpr-2\hatchthickness}}% lower left corner
%   {\pgfqpoint{\dimexpr\hatchspread+2\hatchthickness}{\dimexpr\hatchspread+2\hatchthickness}}% upper right corner
%   {\pgfqpoint{\dimexpr\hatchspread}{\dimexpr\hatchspread}}% tile size
%   {% shape description
%    \pgfsetlinewidth{\hatchthickness}
%    \pgfpathmoveto{\pgfqpoint{0pt}{\dimexpr\hatchspread+\hatchshift}}
%    \pgfpathlineto{\pgfqpoint{\dimexpr\hatchspread+0.15pt+\hatchshift}{-0.15pt}}
%    \ifdim \hatchshift > 0pt
%      \pgfpathmoveto{\pgfqpoint{0pt}{\hatchshift}}
%      \pgfpathlineto{\pgfqpoint{\dimexpr0.15pt+\hatchshift}{-0.15pt}}
%    \fi
%    \pgfsetstrokecolor{\hatchcolor}
%%    \pgfsetdash{{1pt}{1pt}}{0pt}% dashing cannot work correctly in all situation this way
%    \pgfusepath{stroke}
%   }%
%%

\begin{tikzpicture}%
%Styles
[pred/.style={circle,draw=red!80,fill=red!80,thick,
 pattern={custom north west lines},hatchcolor=red!80,	%%% custom pattern defined above
inner sep=0pt,minimum size=2mm},
pblack/.style={circle,draw=black,fill=black!80,thick,
inner sep=0pt,minimum size=2mm},
pwhite/.style={circle,draw=black,fill=white,thick,
inner sep=0pt,minimum size=2mm},
alabel/.style={above,inner sep=5pt},
blabel/.style={below,inner sep=5pt}];


%% t=0, a simple triangle with (\bot,\bot,\bot) = (b,w,r)

\node at (-1,3)  {$\mathcal{R}(0)$};
\node at (5,3)  {$\mathcal{R}(1)$};

\coordinate (n1) at (0,0)  ;
\coordinate (n2) at (2,0)  ;
\coordinate (n3) at (60:2); 

\filldraw [draw=black,fill=black!50,fill opacity=0.25]   (n1)  -- (n2) -- (n3) -- cycle;
{\footnotesize
\node at (barycentric cs:n1=1,n2=1,n3=0.8)  {$(\bot,\bot,\bot)$};

\node at (n1)  [pwhite] {}  ;
\node at (n2) [pblack] {} ;
\node at (n3)  [pred] {} ; 
}


%% t=1, the complete sphere with 3 vertices.
\begin{scope}[xshift=8cm,3d view]

\coordinate (B0) at (0,0,0) ;
\coordinate (W0) at (2,0,0);
\coordinate (R0) at (0,2,0);	% negative y is toward the virewer
\coordinate (B1) at (2,2,2);
\coordinate (W1) at (0,2,2) ;
\coordinate (R1) at (2,0,2);



\filldraw [draw=black,fill=black!70,fill opacity=1,dotted] (B0) -- (R0) -- (W0) -- cycle;
\filldraw [draw=black,fill=black!70,fill opacity=1,dotted] (B1) -- (R0) -- (W0) -- cycle;

\filldraw [draw=black,fill=black!50,fill opacity=0.85,dotted] (B1) -- (R0) -- (W1) -- cycle;
\filldraw [draw=black,fill=black!50,fill opacity=0.85,dotted] (B1) -- (R1) -- (W0) -- cycle;

\filldraw [draw=black,fill=black!50,fill opacity=0.5] (B0) -- (R1) -- (W0) -- cycle;
\filldraw [draw=black,fill=black!50,fill opacity=0.5] (B0) -- (R0) -- (W1) -- cycle;

\filldraw [draw=black,fill=white!70,fill opacity=0.45] (B1) -- (R1) -- (W1) -- cycle;
\filldraw [draw=black,fill=white!70,fill opacity=0.45] (B0) -- (R1) -- (W1) -- cycle;




%% Nodes are above line/simplices
\node at (B0) [pblack,label=below:{(2,0)}] {} ;
\node at (W0) [pwhite,label=below:{(1,0)}] {};
\node at (R0) [pred,label=below:{(3,0)}] {};
\node at (B1) [pblack,label=above:{(2,1)}] {}  ;
\node at (W1) [pwhite,label=above:{(1,1)}] {}  ;
\node at (R1) [pred,label=above:{(3,1)}] {}  ;


%%% Randomness of (b,w,r)  (w,b,r)
{\footnotesize
\node at (barycentric cs:B0=1,W1=1,R1=1)  {$(1,0,1)$};
\node at (barycentric cs:B0=1,W0=1,R1=0.8)  {$(0,0,1)$};

\draw [latex-,dashed,bend left] (barycentric cs:B0=1,W1=0.5,R0=1) to (0,4,0.25) node [above] {$(1,0,0)$};
}

\end{scope}

%%% Frame
%\draw [rounded corners,ultra thick,black] (-2.3,-2) rectangle (2.5,2.5);
\end{tikzpicture}
	


